A Riemann solver at a junction compatible with a homogenization limit

We consider a junction regulated by a traffic lights, with n incoming roads and only one outgoing road. On each road the Phase Transition traffic model, proposed in [6], describes the evolution of car traffic. Such model is an extension of the classic Lighthill-Whitham-Richards one, obtained by assuming that different drivers may have different maximal speed. By sending to infinity the number of cycles of the traffic lights, we obtain a justification of the Riemann solver introduced in [9] and in particular of the rule for determining the maximal speed in the outgoing road.

==> part.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{part.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7257,8366)(4324,-8190)
%  METADATA <id>49</id> 
\put(4966,-76){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
%  METADATA <id>50</id> 
\put(10786,-8116){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>65</id> 
\put(5101,-8026){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>66</id> 
\put(7981,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\bar \rho_3, \bar \eta_3\right)$}%
}}}}
%  METADATA <id>69</id> 
\put(11566,-7576){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_3$}%
}}}}
%  METADATA <id>71</id> 
\put(7996,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\sharp, \eta_1^\sharp\right)$}%
}}}}
%  METADATA <id>72</id> 
\put(4696,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{1}^\ell$}%
}}}}
%  METADATA <id>41</id> 
\put(5776,-4171){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>86</id> 
\put(4666,-1291){\rotatebox{1.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t=\bar t_2$}%
}}}}}
%  METADATA <id>87</id> 
\put(4726,-2671){\rotatebox{1.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t=\bar t_1$}%
}}}}}
%  METADATA <id>88</id> 
\put(7456,-8041){\rotatebox{1.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t=\bar x_1$}%
}}}}}
%  METADATA <id>89</id> 
\put(5806,-2446){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_2^\flat, \eta_2^\flat\right)$}%
}}}}
%  METADATA <id>90</id> 
\put(6766,-1081){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_2^\sharp, \eta_2^\sharp\right)$}%
}}}}
\end{picture}%


==> rhoeta.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta.pdf}%
\end{picture}%
%
%  Created by WinFIG version 6.0 final 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{868sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10374,8370)(889,-8398)
%  METADATA <id>15</id> 
\put(1201,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
%  METADATA <id>16</id> 
\put(5446,-5071){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
%  METADATA <id>18</id> 
\put(961,-8191){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>20</id> 
\put(10966,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
%  METADATA <id>23</id> 
\put(9436,-8146){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>24</id> 
\put(8296,-3871){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
\end{picture}%


==> rhoeta_1.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_1.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10374,8370)(889,-8398)
%  METADATA <id>15</id> 
\put(1201,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
%  METADATA <id>16</id> 
\put(5446,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
%  METADATA <id>18</id> 
\put(961,-8191){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>20</id> 
\put(10966,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
%  METADATA <id>23</id> 
\put(9436,-8146){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>24</id> 
\put(7261,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
%  METADATA <id>64</id> 
\put(3226,-4516){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>65</id> 
\put(3256,-8191){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{2}, \bar \eta_{2})$}%
}}}}
%  METADATA <id>66</id> 
\put(10141,-2926){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{3}, \bar \eta_{3})$}%
}}}}
%  METADATA <id>67</id> 
\put(7846,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_2^\sharp, \eta_2^\sharp\right)$}%
}}}}
%  METADATA <id>68</id> 
\put(7846,-496){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\sharp, \eta_1^\sharp\right)$}%
}}}}
\end{picture}%


==> rhoeta_2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_2.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10374,8370)(889,-8398)
%  METADATA <id>15</id> 
\put(1201,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
%  METADATA <id>16</id> 
\put(5131,-5506){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
%  METADATA <id>18</id> 
\put(961,-8191){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>20</id> 
\put(10966,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
%  METADATA <id>23</id> 
\put(9436,-8146){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>24</id> 
\put(9061,-3301){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
%  METADATA <id>64</id> 
\put(2716,-5116){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>65</id> 
\put(2941,-8041){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{2}, \bar \eta_{2})$}%
}}}}
%  METADATA <id>69</id> 
\put(5731,-6721){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_2^\flat, \eta_2^\flat\right)$}%
}}}}
%  METADATA <id>70</id> 
\put(5131,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\flat, \eta_1^\flat\right)$}%
}}}}
\end{picture}%


==> rhoeta_tau1.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau1.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{908sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10374,8399)(889,-8398)
%  METADATA <id>15</id> 
\put(1201,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
%  METADATA <id>16</id> 
\put(5716,-4696){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
%  METADATA <id>20</id> 
\put(10966,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
%  METADATA <id>23</id> 
\put(9436,-8146){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>24</id> 
\put(8236,-3271){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
%  METADATA <id>41</id> 
\put(6961,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>46</id> 
\put(931,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>47</id> 
\put(7951,-5851){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\bar \rho_3, \bar \eta_3\right)$}%
}}}}
%  METADATA <id>56</id> 
\put(10066,-1531){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\sharp, \eta_1^\sharp\right)$}%
}}}}
\end{picture}%


==> rhoeta_tau11.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau11.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{908sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11445,8366)(136,-8190)
%  METADATA <id>41</id> 
\put(1936,-8011){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>49</id> 
\put(4966,-76){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
%  METADATA <id>50</id> 
\put(10786,-8116){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>52</id> 
\put(1486,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>65</id> 
\put(5101,-8026){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>66</id> 
\put(7981,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\bar \rho_3, \bar \eta_3\right)$}%
}}}}
%  METADATA <id>67</id> 
\put(7471,-8041){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\bar \rho_3, \bar \eta_3\right)$}%
}}}}
%  METADATA <id>68</id> 
\put(151,-7501){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_1$}%
}}}}
%  METADATA <id>69</id> 
\put(11566,-7576){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_3$}%
}}}}
%  METADATA <id>71</id> 
\put(5911,-1981){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\sharp, \eta_1^\sharp\right)$}%
}}}}
%  METADATA <id>72</id> 
\put(4591,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{1}^\ell$}%
}}}}
\end{picture}%


==> rhoeta_tau111.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau111.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{868sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10377,8399)(886,-8398)
%  METADATA <id>15</id> 
\put(1201,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
%  METADATA <id>16</id> 
\put(5071,-5926){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
%  METADATA <id>20</id> 
\put(10966,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
%  METADATA <id>23</id> 
\put(9436,-8146){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>24</id> 
\put(8296,-3871){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
%  METADATA <id>47</id> 
\put(901,-8131){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>48</id> 
\put(6781,-4546){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{2}, \bar \eta_{2})$}%
}}}}
%  METADATA <id>49</id> 
\put(10321,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(R,R \bar w_2\right)$}%
}}}}
\end{picture}%


==> rhoeta_tau1111.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau1111.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1026sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6207,8109)(121,-8173)
%  METADATA <id>49</id> 
\put(6166,-1741){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
%  METADATA <id>50</id> 
\put(676,-7996){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>65</id> 
\put(6151,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>66</id> 
\put(1576,-7996){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{2}, \bar \eta_{2})$}%
}}}}
%  METADATA <id>67</id> 
\put(811,-5566){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{2}, \bar \eta_{2})$}%
}}}}
%  METADATA <id>71</id> 
\put(2851,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(R,R \bar w_2\right)$}%
}}}}
%  METADATA <id>72</id> 
\put(136,-7516){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_2$}%
}}}}
%  METADATA <id>73</id> 
\put(6256,-3046){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{1}^\ell$}%
}}}}
\end{picture}%


==> rhoeta_tau111_Lemma3.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau111_Lemma3.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{829sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10377,8399)(886,-8398)
%  METADATA <id>15</id> 
\put(1201,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
%  METADATA <id>16</id> 
\put(5071,-5926){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
%  METADATA <id>20</id> 
\put(10966,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
%  METADATA <id>23</id> 
\put(9436,-8146){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>24</id> 
\put(7351,-5176){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
%  METADATA <id>47</id> 
\put(901,-8131){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>48</id> 
\put(7831,-3826){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{2}, \bar \eta_{2})$}%
}}}}
%  METADATA <id>49</id> 
\put(10321,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(R,R \bar w_2\right)$}%
}}}}
\end{picture}%


==> rhoeta_tau111_Lemma4.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau111_Lemma4.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{829sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10377,8399)(886,-8398)
%  METADATA <id>15</id> 
\put(1201,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
%  METADATA <id>16</id> 
\put(5071,-5926){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
%  METADATA <id>20</id> 
\put(10966,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
%  METADATA <id>23</id> 
\put(9436,-8146){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>24</id> 
\put(8506,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
%  METADATA <id>47</id> 
\put(901,-8131){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>48</id> 
\put(7501,-3991){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{2}, \bar \eta_{2})$}%
}}}}
%  METADATA <id>49</id> 
\put(10246,-4126){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(R,R \bar w_2\right)$}%
}}}}
\end{picture}%


==> rhoeta_tau11XT.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau11XT.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{829sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11445,8366)(136,-8190)
%  METADATA <id>41</id> 
\put(1936,-8011){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>49</id> 
\put(4966,-76){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
%  METADATA <id>50</id> 
\put(10786,-8116){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>52</id> 
\put(1486,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>65</id> 
\put(5101,-8026){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>66</id> 
\put(7981,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\bar \rho_3, \bar \eta_3\right)$}%
}}}}
%  METADATA <id>67</id> 
\put(7471,-8041){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\bar \rho_3, \bar \eta_3\right)$}%
}}}}
%  METADATA <id>68</id> 
\put(151,-7501){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_1$}%
}}}}
%  METADATA <id>69</id> 
\put(11566,-7576){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_3$}%
}}}}
%  METADATA <id>71</id> 
\put(7111,-2701){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\sharp, \eta_1^\sharp\right)$}%
}}}}
%  METADATA <id>72</id> 
\put(4591,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{1}^\ell$}%
}}}}
\end{picture}%


==> rhoeta_tau11XTXT.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau11XTXT.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{829sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11445,8366)(136,-8190)
%  METADATA <id>41</id> 
\put(1936,-8011){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>49</id> 
\put(4966,-76){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
%  METADATA <id>50</id> 
\put(10786,-8116){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>52</id> 
\put(3511,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>65</id> 
\put(5101,-8026){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>66</id> 
\put(7981,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\bar \rho_3, \bar \eta_3\right)$}%
}}}}
%  METADATA <id>67</id> 
\put(7471,-8041){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\bar \rho_3, \bar \eta_3\right)$}%
}}}}
%  METADATA <id>68</id> 
\put(151,-7501){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_1$}%
}}}}
%  METADATA <id>69</id> 
\put(11566,-7576){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_3$}%
}}}}
%  METADATA <id>71</id> 
\put(7966,-2251){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\sharp, \eta_1^\sharp\right)$}%
}}}}
%  METADATA <id>72</id> 
\put(4591,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{1}^\ell$}%
}}}}
\end{picture}%


==> rhoeta_tau11_Lemma3.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau11_Lemma3.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{868sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11445,8366)(136,-8190)
%  METADATA <id>41</id> 
\put(1936,-8011){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>49</id> 
\put(4966,-76){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
%  METADATA <id>50</id> 
\put(10786,-8116){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>52</id> 
\put(6811,-2431){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>65</id> 
\put(5101,-8026){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>66</id> 
\put(8626,-6331){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\bar \rho_3, \bar \eta_3\right)$}%
}}}}
%  METADATA <id>67</id> 
\put(7471,-8041){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\bar \rho_3, \bar \eta_3\right)$}%
}}}}
%  METADATA <id>68</id> 
\put(151,-7501){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_1$}%
}}}}
%  METADATA <id>69</id> 
\put(11566,-7576){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_3$}%
}}}}
%  METADATA <id>72</id> 
\put(4591,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{1}^\ell$}%
}}}}
\end{picture}%


==> rhoeta_tau11_Lemma4.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau11_Lemma4.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{908sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11445,8366)(136,-8190)
%  METADATA <id>41</id> 
\put(1936,-8011){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>49</id> 
\put(4966,-76){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
%  METADATA <id>50</id> 
\put(10786,-8116){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>52</id> 
\put(1996,-4816){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>65</id> 
\put(5101,-8026){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>66</id> 
\put(8626,-6331){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\bar \rho_3, \bar \eta_3\right)$}%
}}}}
%  METADATA <id>67</id> 
\put(7471,-8041){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\bar \rho_3, \bar \eta_3\right)$}%
}}}}
%  METADATA <id>68</id> 
\put(151,-7501){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_1$}%
}}}}
%  METADATA <id>69</id> 
\put(11566,-7576){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_3$}%
}}}}
%  METADATA <id>72</id> 
\put(4591,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{1}^\ell$}%
}}}}
%  METADATA <id>77</id> 
\put(6586,-3091){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\flat, \eta_1^\flat\right)$}%
}}}}
\end{picture}%


==> rhoeta_tau1_Lemma3.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau1_Lemma3.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{868sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10374,8399)(889,-8398)
%  METADATA <id>15</id> 
\put(1201,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
%  METADATA <id>16</id> 
\put(5446,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
%  METADATA <id>20</id> 
\put(10966,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
%  METADATA <id>23</id> 
\put(9436,-8146){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>24</id> 
\put(8236,-3271){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
%  METADATA <id>41</id> 
\put(4636,-7111){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>46</id> 
\put(931,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>47</id> 
\put(4456,-3406){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\bar \rho_3, \bar \eta_3\right)$}%
}}}}
\end{picture}%


==> rhoeta_tau1_Lemma4.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau1_Lemma4.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{908sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10374,8399)(889,-8398)
%  METADATA <id>15</id> 
\put(1201,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
%  METADATA <id>16</id> 
\put(3406,-6736){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
%  METADATA <id>20</id> 
\put(10966,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
%  METADATA <id>23</id> 
\put(9436,-8146){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>24</id> 
\put(8881,-4681){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
%  METADATA <id>41</id> 
\put(10216,-1921){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>46</id> 
\put(931,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>47</id> 
\put(3766,-6121){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\bar \rho_3, \bar \eta_3\right)$}%
}}}}
%  METADATA <id>62</id> 
\put(6991,-4141){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\flat, \eta_1^\flat\right)$}%
}}}}
\end{picture}%


==> rhoeta_tau2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau2.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{829sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10377,8399)(886,-8398)
%  METADATA <id>15</id> 
\put(1201,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
%  METADATA <id>16</id> 
\put(4141,-6106){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
%  METADATA <id>20</id> 
\put(10966,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
%  METADATA <id>23</id> 
\put(9436,-8146){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>24</id> 
\put(7861,-3076){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
%  METADATA <id>47</id> 
\put(901,-8131){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>56</id> 
\put(10231,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(R, R \bar w_2)$}%
}}}}
%  METADATA <id>63</id> 
\put(7741,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_2^\sharp, \eta_2^\sharp\right)$}%
}}}}
%  METADATA <id>64</id> 
\put(10186,-1426){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\sharp, \eta_1^\sharp\right)$}%
}}}}
\end{picture}%


==> rhoeta_tau22.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau22.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1026sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11913,8154)(211,-8248)
%  METADATA <id>41</id> 
\put(6661,-7981){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\sharp, \eta_1^\sharp\right)$}%
}}}}
%  METADATA <id>49</id> 
\put(4966,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
%  METADATA <id>50</id> 
\put(10921,-8041){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>51</id> 
\put(5821,-7996){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_1^\ell$}%
}}}}
%  METADATA <id>75</id> 
\put(1066,-7921){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{2}, \bar \eta_{2})$}%
}}}}
%  METADATA <id>76</id> 
\put(6106,-3151){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{1}^\ell+\tau_{2}^\ell$}%
}}}}
%  METADATA <id>81</id> 
\put(7321,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\sharp, \eta_1^\sharp\right)$}%
}}}}
%  METADATA <id>84</id> 
\put(2581,-6166){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(R, R \bar w_2)$}%
}}}}
%  METADATA <id>85</id> 
\put(3061,-7951){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(R, R \bar w_2)$}%
}}}}
%  METADATA <id>86</id> 
\put(226,-7531){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_2$}%
}}}}
%  METADATA <id>87</id> 
\put(11536,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_3$}%
}}}}
%  METADATA <id>88</id> 
\put(8641,-8011){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{3}, \bar \eta_{3})$}%
}}}}
%  METADATA <id>90</id> 
\put(6001,-3826){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_2^\sharp, \eta_2^\sharp\right)$}%
}}}}
\end{picture}%


==> rhoeta_tau222.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau222.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{868sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10377,8399)(886,-8398)
%  METADATA <id>15</id> 
\put(1201,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
%  METADATA <id>16</id> 
\put(5536,-5131){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
%  METADATA <id>20</id> 
\put(10966,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
%  METADATA <id>23</id> 
\put(9436,-8146){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>24</id> 
\put(7966,-4471){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
%  METADATA <id>47</id> 
\put(901,-8131){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>55</id> 
\put(10261,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(R,R \bar w_1\right)$}%
}}}}
%  METADATA <id>56</id> 
\put(7831,-3076){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\sharp, \eta_1^\sharp\right)$}%
}}}}
\end{picture}%


==> rhoeta_tau2222.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau2222.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1066sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6135,8109)(193,-8173)
%  METADATA <id>49</id> 
\put(6166,-1741){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
%  METADATA <id>50</id> 
\put(676,-7996){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>74</id> 
\put(451,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>75</id> 
\put(1531,-7996){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>78</id> 
\put(3931,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(R,R \bar w_1\right)$}%
}}}}
%  METADATA <id>79</id> 
\put(211,-7516){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_1$}%
}}}}
%  METADATA <id>83</id> 
\put(2311,-4726){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\sharp, \eta_1^\sharp\right)$}%
}}}}
%  METADATA <id>84</id> 
\put(3931,-7981){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\sharp, \eta_1^\sharp\right)$}%
}}}}
%  METADATA <id>86</id> 
\put(6151,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{1}^\ell+\tau_{2}^\ell$}%
}}}}
%  METADATA <id>87</id> 
\put(6091,-7981){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{1}^\ell$}%
}}}}
\end{picture}%


==> rhoeta_tau2222_Lemma3.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau2222_Lemma3.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1066sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6132,8109)(196,-8173)
%  METADATA <id>49</id> 
\put(6166,-1741){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
%  METADATA <id>50</id> 
\put(676,-7996){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>74</id> 
\put(1606,-5371){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>75</id> 
\put(1531,-7996){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>78</id> 
\put(3301,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(R,R \bar w_1\right)$}%
}}}}
%  METADATA <id>79</id> 
\put(211,-7516){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_1$}%
}}}}
%  METADATA <id>86</id> 
\put(6151,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{1}^\ell+\tau_{2}^\ell$}%
}}}}
%  METADATA <id>87</id> 
\put(6091,-7981){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{1}^\ell$}%
}}}}
\end{picture}%


==> rhoeta_tau2222_Lemma4.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau2222_Lemma4.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1145sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6165,8109)(163,-8173)
%  METADATA <id>49</id> 
\put(6166,-1741){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
%  METADATA <id>50</id> 
\put(676,-7996){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>74</id> 
\put(361,-5746){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>75</id> 
\put(1531,-7996){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>78</id> 
\put(3556,-2656){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(R,R \bar w_1\right)$}%
}}}}
%  METADATA <id>79</id> 
\put(211,-7516){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_1$}%
}}}}
%  METADATA <id>86</id> 
\put(6151,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{1}^\ell+\tau_{2}^\ell$}%
}}}}
%  METADATA <id>87</id> 
\put(6091,-7981){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{1}^\ell$}%
}}}}
%  METADATA <id>91</id> 
\put(3451,-6796){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\flat, \eta_1^\flat\right)$}%
}}}}
\end{picture}%


==> rhoeta_tau222_Lemma3.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau222_Lemma3.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{868sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10377,8399)(886,-8398)
%  METADATA <id>15</id> 
\put(1201,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
%  METADATA <id>16</id> 
\put(5536,-5131){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
%  METADATA <id>20</id> 
\put(10966,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
%  METADATA <id>23</id> 
\put(9436,-8146){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>24</id> 
\put(8776,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
%  METADATA <id>47</id> 
\put(901,-8131){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>55</id> 
\put(10276,-4276){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(R,R \bar w_1\right)$}%
}}}}
%  METADATA <id>58</id> 
\put(4801,-7081){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
\end{picture}%


==> rhoeta_tau222_Lemma4.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau222_Lemma4.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{908sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10377,8399)(886,-8398)
%  METADATA <id>15</id> 
\put(1201,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
%  METADATA <id>16</id> 
\put(5536,-5131){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
%  METADATA <id>20</id> 
\put(10966,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
%  METADATA <id>23</id> 
\put(9436,-8146){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>24</id> 
\put(6676,-5566){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
%  METADATA <id>47</id> 
\put(901,-8131){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>55</id> 
\put(10306,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(R,R \bar w_1\right)$}%
}}}}
%  METADATA <id>60</id> 
\put(6916,-4216){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\flat, \eta_1^\flat\right)$}%
}}}}
\end{picture}%


==> rhoeta_tau22_Lemma3.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau22_Lemma3.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1026sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11340,8154)(211,-8248)
%  METADATA <id>41</id> 
\put(6661,-7981){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>49</id> 
\put(4966,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
%  METADATA <id>50</id> 
\put(10921,-8041){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>75</id> 
\put(1066,-7921){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{2}, \bar \eta_{2})$}%
}}}}
%  METADATA <id>81</id> 
\put(7501,-6331){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>84</id> 
\put(2581,-6166){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(R, R \bar w_2)$}%
}}}}
%  METADATA <id>85</id> 
\put(3061,-7951){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(R, R \bar w_2)$}%
}}}}
%  METADATA <id>86</id> 
\put(226,-7531){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_2$}%
}}}}
%  METADATA <id>87</id> 
\put(11536,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_3$}%
}}}}
%  METADATA <id>88</id> 
\put(8641,-8011){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{3}, \bar \eta_{3})$}%
}}}}
%  METADATA <id>91</id> 
\put(5941,-4171){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_2^\flat, \eta_2^\flat\right)$}%
}}}}
%  METADATA <id>92</id> 
\put(5776,-7936){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{1}^\ell$}%
}}}}
%  METADATA <id>93</id> 
\put(6121,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{1}^\ell+\tau_{2}^\ell$}%
}}}}
\end{picture}%


==> rhoeta_tau22_Lemma4.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau22_Lemma4.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1066sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11340,8154)(211,-8248)
%  METADATA <id>49</id> 
\put(4966,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
%  METADATA <id>50</id> 
\put(10921,-8041){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>75</id> 
\put(1066,-7921){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{2}, \bar \eta_{2})$}%
}}}}
%  METADATA <id>84</id> 
\put(2581,-6166){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(R, R \bar w_2)$}%
}}}}
%  METADATA <id>85</id> 
\put(3061,-7951){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(R, R \bar w_2)$}%
}}}}
%  METADATA <id>86</id> 
\put(226,-7531){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_2$}%
}}}}
%  METADATA <id>87</id> 
\put(11536,-7561){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_3$}%
}}}}
%  METADATA <id>88</id> 
\put(8641,-8011){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{3}, \bar \eta_{3})$}%
}}}}
%  METADATA <id>91</id> 
\put(5941,-4171){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_2^\flat, \eta_2^\flat\right)$}%
}}}}
%  METADATA <id>92</id> 
\put(5776,-7936){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{1}^\ell$}%
}}}}
%  METADATA <id>93</id> 
\put(6121,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{1}^\ell+\tau_{2}^\ell$}%
}}}}
%  METADATA <id>94</id> 
\put(7081,-6496){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\flat, \eta_1^\flat\right)$}%
}}}}
%  METADATA <id>95</id> 
\put(6781,-7966){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\flat, \eta_1^\flat\right)$}%
}}}}
\end{picture}%


==> rhoeta_tau2_Lemma3.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau2_Lemma3.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{868sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10377,8399)(886,-8398)
%  METADATA <id>15</id> 
\put(1201,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
%  METADATA <id>16</id> 
\put(4516,-5551){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
%  METADATA <id>20</id> 
\put(10966,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
%  METADATA <id>23</id> 
\put(9436,-8146){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>24</id> 
\put(7861,-3076){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
%  METADATA <id>47</id> 
\put(901,-8131){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>56</id> 
\put(10231,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(R, R \bar w_2)$}%
}}}}
%  METADATA <id>67</id> 
\put(6601,-4996){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_2^\flat, \eta_2^\flat\right)$}%
}}}}
%  METADATA <id>68</id> 
\put(4756,-7096){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
\end{picture}%


==> rhoeta_tau2_Lemma4.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau2_Lemma4.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{908sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10377,8399)(886,-8398)
%  METADATA <id>15</id> 
\put(1201,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
%  METADATA <id>16</id> 
\put(4516,-5551){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
%  METADATA <id>20</id> 
\put(10966,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
%  METADATA <id>23</id> 
\put(9436,-8146){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>24</id> 
\put(8671,-2596){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
%  METADATA <id>47</id> 
\put(901,-8131){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>56</id> 
\put(10216,-4396){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(R, R \bar w_2)$}%
}}}}
%  METADATA <id>67</id> 
\put(5686,-6616){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_2^\flat, \eta_2^\flat\right)$}%
}}}}
%  METADATA <id>70</id> 
\put(7141,-3691){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\flat, \eta_1^\flat\right)$}%
}}}}
\end{picture}%


==> rhoeta_tau3.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau3.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{829sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10377,8399)(886,-8398)
%  METADATA <id>15</id> 
\put(1201,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
%  METADATA <id>16</id> 
\put(5476,-4951){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
%  METADATA <id>20</id> 
\put(10966,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
%  METADATA <id>23</id> 
\put(9436,-8146){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>24</id> 
\put(7126,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
%  METADATA <id>47</id> 
\put(901,-8131){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>68</id> 
\put(10231,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(R,R \bar w_1)$}%
}}}}
%  METADATA <id>77</id> 
\put(7531,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\sharp, \eta_1^\sharp\right)$}%
}}}}
%  METADATA <id>78</id> 
\put(7666,-3796){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_2^\sharp, \eta_2^\sharp\right)$}%
}}}}
\end{picture}%


==> rhoeta_tau33.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau33.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1026sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13440,8154)(136,-8248)
%  METADATA <id>49</id> 
\put(4966,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
%  METADATA <id>50</id> 
\put(13096,-8101){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>94</id> 
\put(3121,-6841){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(R,R \bar w_1)$}%
}}}}
%  METADATA <id>96</id> 
\put(151,-7501){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_1$}%
}}}}
%  METADATA <id>97</id> 
\put(13561,-7546){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_3$}%
}}}}
%  METADATA <id>100</id> 
\put(12526,-6556){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{3}, \bar \eta_{3})$}%
}}}}
%  METADATA <id>105</id> 
\put(6061,-4366){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\sharp, \eta_1^\sharp\right)$}%
}}}}
%  METADATA <id>106</id> 
\put(7831,-5446){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_2^\sharp, \eta_2^\sharp\right)$}%
}}}}
%  METADATA <id>107</id> 
\put(6031,-8041){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{1}^\ell + \tau_{2}^\ell$}%
}}}}
%  METADATA <id>108</id> 
\put(6121,-3166){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2\tau_{1}^\ell + \tau_{2}^\ell$}%
}}}}
%  METADATA <id>110</id> 
\put(10291,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\sharp, \eta_1^\sharp\right)$}%
}}}}
%  METADATA <id>111</id> 
\put(391,-3976){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\sharp, \eta_1^\sharp\right)$}%
}}}}
\end{picture}%


==> rhoeta_tau33_Lemma3.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau33_Lemma3.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{987sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13440,8154)(136,-8248)
%  METADATA <id>49</id> 
\put(4966,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
%  METADATA <id>50</id> 
\put(13096,-8101){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>94</id> 
\put(3091,-6946){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(R,R \bar w_1)$}%
}}}}
%  METADATA <id>96</id> 
\put(151,-7501){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_1$}%
}}}}
%  METADATA <id>97</id> 
\put(13561,-7546){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_3$}%
}}}}
%  METADATA <id>100</id> 
\put(12256,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{3}, \bar \eta_{3})$}%
}}}}
%  METADATA <id>107</id> 
\put(6031,-8041){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{1}^\ell + \tau_{2}^\ell$}%
}}}}
%  METADATA <id>108</id> 
\put(6121,-3166){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2\tau_{1}^\ell + \tau_{2}^\ell$}%
}}}}
%  METADATA <id>112</id> 
\put(6301,-4126){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\flat, \eta_1^\flat\right)$}%
}}}}
%  METADATA <id>113</id> 
\put(7606,-6016){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_2^\flat, \eta_2^\flat\right)$}%
}}}}
%  METADATA <id>114</id> 
\put(481,-5446){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>115</id> 
\put(11611,-4951){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
\end{picture}%


==> rhoeta_tau3_Lemma3.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau3_Lemma3.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{829sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10377,8399)(886,-8398)
%  METADATA <id>15</id> 
\put(1201,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
%  METADATA <id>16</id> 
\put(5476,-4951){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
%  METADATA <id>20</id> 
\put(10966,-8056){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
%  METADATA <id>23</id> 
\put(9436,-8146){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>24</id> 
\put(7876,-3301){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
%  METADATA <id>47</id> 
\put(901,-8131){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>68</id> 
\put(10261,-4276){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(R,R \bar w_1)$}%
}}}}
%  METADATA <id>81</id> 
\put(5761,-6646){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\flat, \eta_1^\flat\right)$}%
}}}}
%  METADATA <id>82</id> 
\put(7021,-4051){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_2^\flat, \eta_2^\flat\right)$}%
}}}}
\end{picture}%


==> rhoeta_tau_star.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau_star.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1342sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13335,8736)(1,-8308)
%  METADATA <id>47</id> 
\put(901,-8131){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>78</id> 
\put(1756,-76){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
%  METADATA <id>84</id> 
\put(13321,-7516){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_3$}%
}}}}
%  METADATA <id>89</id> 
\put( 31,-1156){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2\tau_{1}^\ell+2\tau_{2}^\ell$}%
}}}}
%  METADATA <id>90</id> 
\put(1006,-5746){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{1}^\ell$}%
}}}}
%  METADATA <id>91</id> 
\put( 76,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{1}^\ell+\tau_{2}^\ell$}%
}}}}
%  METADATA <id>92</id> 
\put( 16,-2641){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2\tau_{1}^\ell+\tau_{2}^\ell$}%
}}}}
%  METADATA <id>93</id> 
\put(2431,-5926){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\sharp, \eta_1^\sharp\right)$}%
}}}}
%  METADATA <id>94</id> 
\put(2356,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\sharp, \eta_1^\sharp\right)$}%
}}}}
%  METADATA <id>95</id> 
\put(2431,-2866){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\sharp, \eta_1^\sharp\right)$}%
}}}}
%  METADATA <id>96</id> 
\put(2386,-4381){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_2^\sharp, \eta_2^\sharp\right)$}%
}}}}
%  METADATA <id>97</id> 
\put(2401,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_2^\sharp, \eta_2^\sharp\right)$}%
}}}}
%  METADATA <id>98</id> 
\put(4381,-7021){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\bar \rho_3, \bar \eta_3\right)$}%
}}}}
%  METADATA <id>100</id> 
\put(4321,-3541){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2^\ell$}%
}}}}
%  METADATA <id>101</id> 
\put(4336,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1^\ell$}%
}}}}
%  METADATA <id>102</id> 
\put(4306,-1876){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1^\ell$}%
}}}}
%  METADATA <id>103</id> 
\put(4306,-346){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2^\ell$}%
}}}}
\end{picture}%


==> rhoeta_tau_star_Lemma3.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhoeta_tau_star_Lemma3.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1342sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13335,8676)(1,-8308)
%  METADATA <id>47</id> 
\put(901,-8131){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>78</id> 
\put(1756,-76){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
%  METADATA <id>84</id> 
\put(13321,-7516){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$I_3$}%
}}}}
%  METADATA <id>89</id> 
\put( 31,-1156){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2\tau_{1}^\ell+2\tau_{2}^\ell$}%
}}}}
%  METADATA <id>90</id> 
\put(1006,-5746){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{1}^\ell$}%
}}}}
%  METADATA <id>91</id> 
\put( 76,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_{1}^\ell+\tau_{2}^\ell$}%
}}}}
%  METADATA <id>92</id> 
\put( 16,-2641){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2\tau_{1}^\ell+\tau_{2}^\ell$}%
}}}}
%  METADATA <id>98</id> 
\put(4381,-7021){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\bar \rho_3, \bar \eta_3\right)$}%
}}}}
%  METADATA <id>99</id> 
\put(2476,-6016){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\bar \rho_{1}, \bar \eta_1\right)$}%
}}}}
%  METADATA <id>100</id> 
\put(2416,-2926){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\flat, \eta_1^\flat\right)$}%
}}}}
%  METADATA <id>101</id> 
\put(2371,194){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_2^\sharp, \eta_2^\sharp\right)$}%
}}}}
%  METADATA <id>102</id> 
\put(2446,-4381){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_2^\flat, \eta_2^\flat\right)$}%
}}}}
%  METADATA <id>103</id> 
\put(2446,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_2^\flat, \eta_2^\flat\right)$}%
}}}}
%  METADATA <id>104</id> 
\put(4366,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2^\ell$}%
}}}}
%  METADATA <id>105</id> 
\put(4306,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_1^\ell$}%
}}}}
%  METADATA <id>106</id> 
\put(4246,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_2^\ell$}%
}}}}
\end{picture}%


==> rhov.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhov.pdf}%
\end{picture}%
%
%  Created by WinFIG version 6.0 final 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{868sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10377,8349)(886,-8398)
%  METADATA <id>6</id> 
\put(11056,-8191){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
%  METADATA <id>7</id> 
\put(2476,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
%  METADATA <id>8</id> 
\put(6316,-2701){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
%  METADATA <id>9</id> 
\put(1111,-8131){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>10</id> 
\put(9691,-8191){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>11</id> 
\put(901,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho v$}%
}}}}
\end{picture}%


==> rhov_RP.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhov_RP.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{868sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10377,8349)(886,-8398)
%  METADATA <id>6</id> 
\put(11056,-8191){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
%  METADATA <id>7</id> 
\put(2476,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
%  METADATA <id>8</id> 
\put(5881,-2026){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
%  METADATA <id>9</id> 
\put(1111,-8131){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>10</id> 
\put(9691,-8191){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>11</id> 
\put(901,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho v$}%
}}}}
%  METADATA <id>40</id> 
\put(3241,-6196){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>41</id> 
\put(5446,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\bar \rho_3, \bar \eta_3\right)$}%
}}}}
%  METADATA <id>42</id> 
\put(6856,-4276){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\sharp, \eta_1^\sharp\right)$}%
}}}}
\end{picture}%


==> rhov_RPRP.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{rhov_RPRP.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{868sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10377,8349)(886,-8398)
%  METADATA <id>6</id> 
\put(11056,-8191){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
%  METADATA <id>7</id> 
\put(2476,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F$}%
}}}}
%  METADATA <id>8</id> 
\put(5881,-2026){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
%  METADATA <id>9</id> 
\put(1111,-8131){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>10</id> 
\put(9691,-8191){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
%  METADATA <id>11</id> 
\put(901,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho v$}%
}}}}
%  METADATA <id>40</id> 
\put(3241,-6196){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\bar \rho_{1}, \bar \eta_{1})$}%
}}}}
%  METADATA <id>41</id> 
\put(5581,-2641){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\bar \rho_3, \bar \eta_3\right)$}%
}}}}
%  METADATA <id>42</id> 
\put(6856,-4276){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left(\rho_1^\sharp, \eta_1^\sharp\right)$}%
}}}}
\end{picture}%

